PaletteNeRF: Palette-based Color Editing for NeRFs

Neural Radiance Field (NeRF) is a powerful tool to faithfully generate novel views for scenes with only sparse captured images. Despite its strong capability for representing 3D scenes and their appearance, its editing ability is very limited. In this paper, we propose a simple but effective extension of vanilla NeRF, named PaletteNeRF, to enable efficient color editing on NeRF-represented scenes. Motivated by recent palette-based image decomposition works, we approximate each pixel color as a sum of palette colors modulated by additive weights. Instead of predicting pixel colors as in vanilla NeRFs, our method predicts additive weights. The underlying NeRF backbone could also be replaced with more recent NeRF models such as KiloNeRF to achieve real-time editing. Experimental results demonstrate that our method achieves efficient, view-consistent, and artifact-free color editing on a wide range of NeRF-represented scenes.

==> fig/compare-poster.tex <==
\begin{figure}
	\setlength{\imgw}{0.3\linewidth} % 23.3mm
	\newcommand{\palew}{2.0mm}
	\newcommand{\spylego}[1]{%
\begin{tikzpicture}[spy using outlines={rectangle, magnification=4}, x=\imgw, y=\imgw]
	\node[anchor=south west, inner sep=0] at (0,0) {\includegraphics[width=\imgw]{#1}};
	\spy[red, size=15mm] on (0.54, 0.36) in node [right, semithick] at ($(1,0.5)+(1mm,0)$);
\end{tikzpicture}
	}
	\newcommand{\spydrums}[1]{%
\begin{tikzpicture}[spy using outlines={rectangle, magnification=4}, x=\imgw, y=\imgw]
	\node[anchor=south west, inner sep=0] at (0,0) {\includegraphics[width=\imgw]{#1}};
	\spy[red, size=15mm] on (0.43, 0.515) in node [right, semithick] at ($(1,0.5)+(1mm,0)$);
\end{tikzpicture}
	}
	\setlength\tabcolsep{1pt}
	\small
	
	\begin{tabular}{@{}c@{}ll@{}}
		\raisebox{0.5\imgw}{lego} & 
		\includegraphics[width=\imgw]{res/GT/lego/008.jpg}
		&
		\spylego{res/GT/lego/004.jpg}
		
		\vspace{-4mm}
		\\
		\raisebox{2.5mm}{
			\begin{tikzpicture}[x=\palew,y=\palew]
				\node[] (before) at (0,0)
				{\adjustbox{frame}{\includegraphics[width=\palew]{res/posternerf/lego/pale.png}}};
				\node[] (after) at (2,0)
				{\adjustbox{frame}{\includegraphics[width=\palew]{res/posternerf/lego/pale-e0.png}}};
				\draw[->, semithick] (0.5,1.5) -- (1.5,1.5);
				\draw[->, semithick] (0.5,-1.5) -- (1.5,-1.5);
				\node[below] at (1,-3) {PosterNeRF};
			\end{tikzpicture}
		}
		&
		\includegraphics[width=\imgw]{res/posternerf/lego/008.jpg}
		&
		\spylego{res/posternerf/lego/004.png}
		
		\vspace{-4mm}
		\\
		\raisebox{3.2mm}{
			\begin{tikzpicture}[x=\palew,y=\palew]
				\node[] (before) at (0,0)
				{\adjustbox{frame}{\includegraphics[height=\palew, angle=-90]{res/our/lego/pale.png}}};
				\node[] (after) at (2,0)
				{\adjustbox{frame}{\includegraphics[height=\palew, angle=-90]{res/our/lego/pale-e0.png}}};
				\draw[->, semithick] (0.5,-2) -- (1.5,-2);
				\node[below] at (1,-2.5) {Ours};
			\end{tikzpicture}
		}
		&
		\includegraphics[width=\imgw]{res/our/lego/008-e0.jpg} &
		\spylego{res/our/lego/004-e0.png}


		\vspace{-3mm} \\
		\hline \vspace{-3.5mm} \\
		\raisebox{0.5\imgw}{drums} & 
		\includegraphics[width=\imgw]{res/GT/drums/000.jpg} &
		\spydrums{res/GT/drums/004.jpg}
		
		\vspace{-3mm}
		\\
		\raisebox{2.1mm}{
			\begin{tikzpicture}[x=\palew,y=\palew]
				\node[] (before) at (0,0)
				{\adjustbox{frame}{\includegraphics[width=\palew]{res/posternerf/drums/pale.png}}};
				\node[] (after) at (2,0)
				{\adjustbox{frame}{\includegraphics[width=\palew]{res/posternerf/drums/pale-e0.png}}};
				\draw[->, semithick] (0.5,0.5) -- (1.5,0.5);
				\draw[->, semithick] (0.5,1.5) -- (1.5,1.5);
				\node[below] at (1,-3) {PosterNeRF};
			\end{tikzpicture}
		}
		&
		\includegraphics[width=\imgw]{res/posternerf/drums/000.jpg} &
		\spydrums{res/posternerf/drums/004.png} 
		
		\vspace{-3mm}
		\\
		\raisebox{3mm}{
			\begin{tikzpicture}[x=\palew,y=\palew]
				\node[] (before) at (0,0)
				{\adjustbox{frame}{\includegraphics[height=\palew, angle=-90]{res/our/drums/pale.png}}};
				\node[] (after) at (2,0)
				{\adjustbox{frame}{\includegraphics[height=\palew, angle=-90]{res/our/drums/pale-e0.png}}};
				\draw[->, semithick] (0.5,2) -- (1.5,2);
				\draw[->, semithick] (0.5,0) -- (1.5,0);
				\node[below] at (1,-2.5) {Ours};
			\end{tikzpicture}
		}
		&
		\includegraphics[width=\imgw]{res/our/drums/000-e1.jpg} &
		\spydrums{res/our/drums/004-e1.png} 
	\end{tabular}
% 	\vspace{-3mm}
	\caption{Comparison with PosterNeRF~\cite{tojo_poster-nerf_2022}. For each example, from top to bottom, we show the GT original view from dataset, recolored results generated by PosterNeRF and by our \palenerf, respectively. Palettes on the left illustrate the editing operations used by each method.
	}
	\label{fig:compare-poster}
\end{figure}

==> fig/res-render.tex <==
\begin{figure}[tbp]
	\setlength\tabcolsep{0pt}
	\renewcommand{\arraystretch}{0.5}
	\setlength{\imgw}{0.3\linewidth}
	\newcommand{\palew}{2.5mm}
	\newcommand{\palelift}{6.25mm}
	
	
    \newcommand{\tikzimg}[1]{%
\begin{tikzpicture}
	\node[anchor=south west, inner sep=0] at (0,0) {#1};
\end{tikzpicture}
    }
    
	\newcommand{\spycornell}[1]{%
\begin{tikzpicture}[spy using outlines={rectangle}, x=\imgw, y=\imgw]
	\node[anchor=south west, inner sep=0] at (0,0) {\includegraphics[width=\imgw]{#1}};
	\spy[red, size=0.5*\imgw-2pt, magnification=3] on (.635, .842) in node [below right, semithick] at (0.2mm,-2pt);
	\spy[green, size=0.5*\imgw-2pt, magnification=4] on (.538, .292) in node [below left, semithick] at ($(1,0)-(0.2mm,2pt)$);
\end{tikzpicture}
	}
	
	\newcommand{\spybreakfast}[1]{%
\begin{tikzpicture}[spy using outlines={rectangle}, x=\imgw, y=\imgw]
	\node[anchor=south west, inner sep=0] at (0,0) {\includegraphics[width=\imgw]{#1}};
	\spy[red, size=0.5*\imgw-2pt, magnification=4] on (.316, .364) in node [below right, semithick] at (0.2mm,-2pt);
	\spy[green, size=0.5*\imgw-2pt, magnification=4] on (.896, .265) in node [below left, semithick] at ($(1,0)-(0.2mm,2pt)$);
\end{tikzpicture}
	}

	\centering
	\begin{tabular}[c]{@{}c@{ }ccc@{}}
		% & \makecell[c]{Original} & \makecell[c]{Edited 1} & \makecell[c]{Edited 2}
		& Original & Edited 1 & Edited 2
		\vspace{1mm}
		\\
		\raisebox{0.5\imgw}{\rotatebox[origin=c]{90}{GT}}
		& \tikzimg{\includegraphics[width=\imgw]{res/our/cornell/0-gt.jpg}}
		& \tikzimg{\includegraphics[width=\imgw]{res/our/cornell/e1-gt.jpg}}
		& \tikzimg{\includegraphics[width=\imgw]{res/our/cornell/e2-gt.jpg}}
		\\
		\raisebox{\imgw}{\rotatebox[origin=c]{90}{Outputs}}
		& \spycornell{res/our/cornell/0.png}
		& \spycornell{res/our/cornell/e1.png}
		& \spycornell{res/our/cornell/e2.png}
		\\
		& \raisebox{\palelift}{\adjustbox{frame}{\includegraphics[height=\palew]{res/our/cornell/0-pale.png}}}
		& 
		\begin{tikzpicture}[x=\palew,y=\palew]
			\node[] at (0,2)
			{\adjustbox{frame}{\includegraphics[height=\palew]{res/our/cornell/0-pale.png}}};
			\node[] at (0,0)
			{\adjustbox{frame}{\includegraphics[height=\palew]{res/our/cornell/e1-pale.png}}};
			\draw[->, semithick] (-1,1.5) -- (-1,0.5);
			\draw[->, semithick] (0,1.5) -- (0,0.5);
		\end{tikzpicture}
		& 
		\begin{tikzpicture}[x=\palew,y=\palew]
			\node[] at (0,2)
			{\adjustbox{frame}{\includegraphics[height=\palew]{res/our/cornell/0-pale.png}}};
			\node[] at (0,0)
			{\adjustbox{frame}{\includegraphics[height=\palew]{res/our/cornell/e2-pale.png}}};
			\draw[->, semithick] (1,1.5) -- (1,0.5);
		\end{tikzpicture}


		\\ 
		\hline 
		\\
		\raisebox{0.5\imgw}{\rotatebox[origin=c]{90}{GT}}
		& \tikzimg{\includegraphics[width=\imgw]{res/our/breakfast/7-gt.jpg}}
		& \tikzimg{\includegraphics[width=\imgw]{res/our/breakfast/e1-gt.jpg}}
		& \tikzimg{\includegraphics[width=\imgw]{res/our/breakfast/e2-gt.jpg}}
		\\
		\raisebox{\imgw}{\rotatebox[origin=c]{90}{Outputs}}
		& \spybreakfast{res/our/breakfast/7.png}
		& \spybreakfast{res/our/breakfast/e1.png}
		& \spybreakfast{res/our/breakfast/e2.png}
		\\
		& \raisebox{\palelift}{\adjustbox{frame}{\includegraphics[height=\palew]{res/our/breakfast/7-pale.png}}}
		& 
		\begin{tikzpicture}[x=\palew,y=\palew]
			\node[] at (0,2)
			{\adjustbox{frame}{\includegraphics[height=\palew]{res/our/breakfast/7-pale.png}}};
			\node[] at (0,0)
			{\adjustbox{frame}{\includegraphics[height=\palew]{res/our/breakfast/e1-pale.png}}};
			\draw[->, semithick] (-1.5,1.5) -- (-1.5,0.5);
		\end{tikzpicture}
		& 
		\begin{tikzpicture}[x=\palew,y=\palew]
			\node[] at (0,2)
			{\adjustbox{frame}{\includegraphics[height=\palew]{res/our/breakfast/7-pale.png}}};
			\node[] at (0,0)
			{\adjustbox{frame}{\includegraphics[height=\palew]{res/our/breakfast/e2-pale.png}}};
			\draw[->, semithick] (1.5,1.5) -- (1.5,0.5);
		\end{tikzpicture}
	\end{tabular}
	\vspace{-2mm}
	
	\caption{Rendered scenes (\emph{Cornell box, breakfast}) and editing results. For each scene, the 4 rows are: ground truth, \palenerf output, amplified areas, color of tunable materials. Colored rectangles amplify area which have interreflection effects. Palette colors are gamma-corrected. }
	\label{fig:render-img}
\end{figure}
